Generalized chiral $U(1)_{B-L}$: Toward a less constrained $Z'$ and dark matter

Extensions of the Standard Model by a $U(1)_{X}$ gauge symmetry predict a new $Z'$ boson, whose mass is severely constrained by high-mass dilepton resonance searches at the LHC. We show that these bounds can be relaxed by generalizing the chiral $(B-L)$ charge assignment while preserving gauge anomaly cancellation. The resulting $U(1)_X$ charges are parameterized by two independent parameters, and an appropriate choice of these parameters suppresses the $Z'$ branching fraction into charged leptons, substantially weakening the dilepton constraints. The framework accommodates Dirac neutrino masses through a Dirac type-I seesaw mechanism and a stable singlet scalar DM candidate without requiring an additional discrete symmetry. We find that the modified charge assignment, although beneficial for collider phenomenology, introduces a tension between obtaining the observed relic abundance and satisfying direct detection limits when DM annihilation proceeds solely through the $Z'$ portal. The inclusion of scalar-mediated annihilation channels resolves this tension and opens up a broad viable parameter space, with DM masses ranging from $M_{\rm DM}\simeq 60~{\rm GeV}$ to $10~{\rm TeV}$. The resulting parameter space is consistent with the observed relic density, direct detection, collider, and electroweak precision constraints, demonstrating that a generalized chiral charge structure can simultaneously accommodate a less constrained $Z'$ sector, neutrino masses, and viable dark matter phenomenology.

==> feynman.tex <==

\tikzset{
  cross/.style={
    draw,
    cross out,
    minimum size=6pt,
    inner sep=0pt
  }
}
\tikzset{
DM/.style={draw=black,line width=0.8pt, postaction={decorate},
        decoration={}},
fermion/.style={draw=cyan, postaction={decorate},
        decoration={markings,mark=at position .55 with {\arrow[draw=black]{>}}}},
nucleon/.style={draw=black, thick},
    vertex/.style={draw=black, fill=black, circle, inner sep=0pt, minimum size=1mm},
nucleonN/.style={draw=cyan,line width=1pt, postaction={decorate},
        decoration={markings,
            mark=at position .3 with {\arrow[draw=black]{>}},
            mark=at position .7 with {\arrow[draw=black]{>}}
        }
    },
    fermionbar/.style={draw=cyan, postaction={decorate},
        decoration={markings,mark=at position .55 with {\arrow[draw=black]{<}}}},
    fermionnoarrow/.style={draw=black},
    gluon/.style={decorate, draw=red,
        decoration={coil, amplitude=4pt, segment length=5pt}},
        photon/.style={draw=red, decorate, decoration={snake}, draw},
            scalar6/.style={dashed,draw=black,line width=0.8pt, postaction={decorate},
        decoration={markings,mark=at position .55 with {\arrow[draw=black]{<}} }},
    scalar/.style={dashed,draw=black,line width=0.8pt, postaction={decorate},
        decoration={markings,mark=at position .2 with {\arrow[draw=black]{<}} }},
            scalar2/.style={dashed,draw=black,line width=0.01pt, postaction={decorate},
        decoration={markings,mark=at position .7 with {\arrow[draw=black]{<}} }},
                    scalar3/.style={dashed,draw=black,line width=0.01pt, postaction={decorate},
        decoration={markings,mark=at position .9 with {\arrow[draw=black]{<}} }},
       scalarN/.style={dashed,draw=black, postaction={decorate},
       }, 
    scalarbar/.style={dashed,draw=black, postaction={decorate},
        decoration={markings,mark=at position .55 with {\arrow[draw=black]{>}}}},
majorana/.style={draw=cyan, postaction={decorate},
        decoration={markings,mark=at position .5 with {\arrow[draw=black]{><}}}},
    majoranabar/.style={draw=orange, postaction={decorate},
        decoration={markings,mark=at position .55 with {\arrow[draw=black]{><}}}}, 
%        
crossmark/.style={postaction={decorate},
    decoration={markings,
      mark=at position 0.55 with {\node[cross out,draw,minimum size=8pt,inner sep=0pt] {};}}},
%
cross/.style={draw=red,line width=1.5pt,,minimum size=7pt,inner sep=0pt,shape=cross out}         
}
\def\iimg{{\bf i}}



%\hspace{-7cm}
\begin{tikzpicture}


   
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%Type-1 Seesaw

     \draw[scalarbar, line width=1.5pt] (0,0)--(0,-2);
%%      
%%      
     \draw[fermion, line width=1.5pt] (0,-2)--(1.5,-2);
     \draw[fermionbar, line width=1.5pt] (0,-2)--(-1.5,-2);
%%%      
      \draw[fermion, line width=1.5pt] (1.5,-2)--(3.0,-2);
       \draw[fermion, line width=1.5pt] (3.0,-2)--(4.5,-2);
%%%        
%%%        
      \draw[scalar6, line width=1.5pt] (3,0)--(3,-2);
%%%      
     \node[cross] at (1.5,-2) {};
   \node at (0.0,0.4){$\langle \Phi \rangle$};
   \node at (3.0,0.4){$\langle \chi \rangle$};
    
      \node at (-0.8,-2.4){$L_{i}$};
     \node at (3.8,-2.4){$\nu_{R_{\alpha}}$}; 
%   
                    \node at (0.8,-2.4){$N_{R_p}$};
   \node at (2.4,-2.4){$N_{L_q}$};

%\end{tikzpicture}

% Scotogenic
%\hspace{8cm}
%%%%%%%%%%

      
          
\end{tikzpicture}




